The Geometric Anatomy of Capability Acquisition in Transformers

Neural networks gain capabilities during training, but the internal changes that precede capability acquisition are not well understood. In particular, the relationship between geometric change and behavioral change, and the effect of task difficulty and model scale on that relationship, is unclear. We track geometric measures and linear probes across six transformer sizes (405K--151M parameters), eight algorithmic tasks (144 task$\times$level$\times$model combinations), and three Pythia language models (160M--2.8B). Across all settings, representations first collapse to a low-dimensional state, then recover, and only then does behavioral performance improve. Linear probes show that the model's hidden states already contain task-relevant information before the model can act on it. The collapse floor is task-specific, the collapse propagates top-down through the network, and of the geometric measures tested, only \rankme reliably precedes capability acquisition for hard tasks. Whether this precursor is detectable depends on task difficulty relative to model capacity. For hard tasks, there is a clear gap: geometry changes first, behavior follows. For easy tasks, the model learns so quickly that both happen simultaneously and no precursor is detectable. On Pythia-2.8B, a logical deduction task that is genuinely hard for the model shows a precursor gap of ${\sim}$49K training steps, while easy benchmarks show none. This suggests that geometric patterns observed in small proxy models can persist at larger scale when the task remains difficult relative to model capacity.

==> figures/appfig_layer_heatmaps.tex <==
% Appendix: Per-layer RankMe trajectories for micro model (4 hard tasks)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.8cm,
        x descriptions at=edge bottom,
    },
    width=0.48\textwidth,
    height=3.8cm,
    xlabel={\small Training step},
    ylabel={\small RankMe},
    xmin=0, xmax=25000,
    scaled x ticks=false,
    xtick={0,10000,20000},
    xticklabels={\scriptsize 0,\scriptsize 10K,\scriptsize 20K},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small\bfseries},
    every axis plot/.append style={line width=0.7pt, mark=none},
    ymin=0,
]

% ADD
\nextgroupplot[title={ADD}]
\addplot[cbblue] table[x=step, y=layer_0, col sep=comma]{data/appfig_heatmap_micro_add.csv};
\addplot[cborange] table[x=step, y=layer_1, col sep=comma]{data/appfig_heatmap_micro_add.csv};
\addplot[cbgreen] table[x=step, y=layer_2, col sep=comma]{data/appfig_heatmap_micro_add.csv};
\addplot[cbred] table[x=step, y=layer_3, col sep=comma]{data/appfig_heatmap_micro_add.csv};

% MOD
\nextgroupplot[title={MOD},
    legend to name=layerheatleg,
    legend style={font=\small, draw=none, legend columns=4, /tikz/every even column/.append style={column sep=6pt}},
]
\addplot[cbblue] table[x=step, y=layer_0, col sep=comma]{data/appfig_heatmap_micro_mod.csv};
\addlegendentry{Layer 0}
\addplot[cborange] table[x=step, y=layer_1, col sep=comma]{data/appfig_heatmap_micro_mod.csv};
\addlegendentry{Layer 1}
\addplot[cbgreen] table[x=step, y=layer_2, col sep=comma]{data/appfig_heatmap_micro_mod.csv};
\addlegendentry{Layer 2}
\addplot[cbred] table[x=step, y=layer_3, col sep=comma]{data/appfig_heatmap_micro_mod.csv};
\addlegendentry{Layer 3}

% SORT
\nextgroupplot[title={SORT}]
\addplot[cbblue] table[x=step, y=layer_0, col sep=comma]{data/appfig_heatmap_micro_sort.csv};
\addplot[cborange] table[x=step, y=layer_1, col sep=comma]{data/appfig_heatmap_micro_sort.csv};
\addplot[cbgreen] table[x=step, y=layer_2, col sep=comma]{data/appfig_heatmap_micro_sort.csv};
\addplot[cbred] table[x=step, y=layer_3, col sep=comma]{data/appfig_heatmap_micro_sort.csv};

% MUL
\nextgroupplot[title={MUL}]
\addplot[cbblue] table[x=step, y=layer_0, col sep=comma]{data/appfig_heatmap_micro_mul.csv};
\addplot[cborange] table[x=step, y=layer_1, col sep=comma]{data/appfig_heatmap_micro_mul.csv};
\addplot[cbgreen] table[x=step, y=layer_2, col sep=comma]{data/appfig_heatmap_micro_mul.csv};
\addplot[cbred] table[x=step, y=layer_3, col sep=comma]{data/appfig_heatmap_micro_mul.csv};

\end{groupplot}

% Shared legend below
\node[anchor=north] at ([yshift=-0.8cm]$(group c1r2.south)!0.5!(group c2r2.south)$) {\ref{layerheatleg}};
\end{tikzpicture}


==> figures/appfig_pythia_rankme.tex <==
% Appendix: Full Pythia RankMe trajectories (160M and 410M)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    width=0.48\textwidth,
    height=5cm,
    xlabel={\small Training step},
    ylabel={\small RankMe},
    xmode=log,
    xmin=1, xmax=150000,
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small\bfseries},
    every axis plot/.append style={line width=0.6pt, mark=none},
]

% 160M
\nextgroupplot[title={Pythia-160M},
    legend to name=pythiafullleg,
    legend style={font=\small, draw=none, legend columns=4, /tikz/every even column/.append style={column sep=5pt}},
]
\fill[gray!8] (axis cs:1,0) rectangle (axis cs:512,500);
\addplot[cbblue, solid] table[x=step, y=pile, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{pile}
\addplot[cborange, dashed] table[x=step, y=logical, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{logical}
\addplot[cbgreen, dotted, line width=0.8pt] table[x=step, y=semantic, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{semantic}
\addplot[cbred, dashdotted] table[x=step, y=factual, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{factual}
\addplot[cbpurple, densely dashed] table[x=step, y=syntactic, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{syntactic}
\addplot[cbcyan, densely dotted, line width=0.8pt] table[x=step, y=icl, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{icl}
\addplot[cbyellow!80!black, loosely dashed] table[x=step, y=arithmetic, col sep=comma]{data/fig_pythia_160m.csv};
\addlegendentry{arith.}

% 410M
\nextgroupplot[title={Pythia-410M}]
\fill[gray!8] (axis cs:1,0) rectangle (axis cs:512,500);
\addplot[cbblue, solid] table[x=step, y=pile, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cborange, dashed] table[x=step, y=logical, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cbgreen, dotted, line width=0.8pt] table[x=step, y=semantic, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cbred, dashdotted] table[x=step, y=factual, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cbpurple, densely dashed] table[x=step, y=syntactic, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cbcyan, densely dotted, line width=0.8pt] table[x=step, y=icl, col sep=comma]{data/fig6_pythia_410m.csv};
\addplot[cbyellow!80!black, loosely dashed] table[x=step, y=arithmetic, col sep=comma]{data/fig6_pythia_410m.csv};

\end{groupplot}

% Shared legend below
\node[anchor=north] at ([yshift=-0.8cm]$(group c1r1.south)!0.5!(group c2r1.south)$) {\ref{pythiafullleg}};
\end{tikzpicture}


==> figures/fig1_collapse_floors.tex <==
% Figure 2: Scale-invariant collapse floors (colorblind-safe Okabe-Ito palette)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.4cm,
        y descriptions at=edge left,
    },
    width=0.27\textwidth,
    height=4.5cm,
    xlabel={\small Step},
    xmin=0, xmax=25000,
    scaled x ticks=false,
    xtick={0,12500,25000},
    xticklabels={\scriptsize 0,\scriptsize 12.5K,\scriptsize 25K},
    tick label style={font=\tiny},
    label style={font=\small},
    title style={font=\small\bfseries},
    every axis plot/.append style={line width=0.7pt, mark=none},
]

% MOD — include legend entries here; export to named legend
\nextgroupplot[title={MOD}, ylabel={\small RankMe}, ymin=0, ymax=28,
    legend to name=collapseleg,
    legend style={font=\small, draw=none, legend columns=5, /tikz/every even column/.append style={column sep=6pt}},
]
\fill[gray!10] (axis cs:0,0) rectangle (axis cs:200,28);
\addplot[cbblue, solid] table[x=step, y=rankme, col sep=comma]{data/fig1_mod_nano.csv};
\addlegendentry{405K}
\addplot[cborange, dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_mod_micro.csv};
\addlegendentry{1.8M}
\addplot[cbgreen, dotted, line width=0.9pt] table[x=step, y=rankme, col sep=comma]{data/fig1_mod_small.csv};
\addlegendentry{7.4M}
\addplot[cbred, dashdotted] table[x=step, y=rankme, col sep=comma]{data/fig1_mod_medium.csv};
\addlegendentry{25M}
\addplot[cbpurple, densely dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_mod_large.csv};
\addlegendentry{85M}

% ADD
\nextgroupplot[title={ADD}, ymin=0, ymax=28]
\fill[gray!10] (axis cs:0,0) rectangle (axis cs:200,28);
\addplot[cbblue, solid] table[x=step, y=rankme, col sep=comma]{data/fig1_add_nano.csv};
\addplot[cborange, dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_add_micro.csv};
\addplot[cbgreen, dotted, line width=0.9pt] table[x=step, y=rankme, col sep=comma]{data/fig1_add_small.csv};
\addplot[cbred, dashdotted] table[x=step, y=rankme, col sep=comma]{data/fig1_add_medium.csv};
\addplot[cbpurple, densely dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_add_large.csv};

% SORT
\nextgroupplot[title={SORT}, ymin=0, ymax=28]
\fill[gray!10] (axis cs:0,0) rectangle (axis cs:200,28);
\addplot[cbblue, solid] table[x=step, y=rankme, col sep=comma]{data/fig1_sort_nano.csv};
\addplot[cborange, dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_sort_micro.csv};
\addplot[cbgreen, dotted, line width=0.9pt] table[x=step, y=rankme, col sep=comma]{data/fig1_sort_small.csv};
\addplot[cbred, dashdotted] table[x=step, y=rankme, col sep=comma]{data/fig1_sort_medium.csv};
\addplot[cbpurple, densely dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_sort_large.csv};

% MUL
\nextgroupplot[title={MUL}, ymin=0, ymax=28]
\fill[gray!10] (axis cs:0,0) rectangle (axis cs:200,28);
\addplot[cbblue, solid] table[x=step, y=rankme, col sep=comma]{data/fig1_mul_nano.csv};
\addplot[cborange, dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_mul_micro.csv};
\addplot[cbgreen, dotted, line width=0.9pt] table[x=step, y=rankme, col sep=comma]{data/fig1_mul_small.csv};
\addplot[cbred, dashdotted] table[x=step, y=rankme, col sep=comma]{data/fig1_mul_medium.csv};
\addplot[cbpurple, densely dashed] table[x=step, y=rankme, col sep=comma]{data/fig1_mul_large.csv};

\end{groupplot}

% Shared horizontal legend centered below all subplots
\node[anchor=north] at ([yshift=-0.8cm]$(group c2r1.south)!0.5!(group c3r1.south)$) {\ref{collapseleg}};
\end{tikzpicture}


==> figures/fig2_emergence_map.tex <==
% Figure 1: Emergence map (colorblind-safe: reversed viridis for better low-end contrast)
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=5.5cm,
    colormap={viridisR}{
        rgb255=(253,231,37)
        rgb255=(94,201,98)
        rgb255=(33,145,140)
        rgb255=(59,82,139)
        rgb255=(68,1,84)
    },
    colorbar,
    colorbar style={
        ylabel={\small Emergence step},
        ytick={2.3,2.7,3,3.7,4,4.7},
        yticklabels={\scriptsize 200,\scriptsize 500,\scriptsize 1K,\scriptsize 5K,\scriptsize 10K,\scriptsize 50K},
        ylabel style={font=\small},
    },
    point meta min=2.2,
    point meta max=4.8,
    xtick={0,1,2,3,4},
    xticklabels={\scriptsize 405K,\scriptsize 1.8M,\scriptsize 7.4M,\scriptsize 25M,\scriptsize 85M},
    ytick={0,1,2,3,4,5,6,7},
    yticklabels={\scriptsize COPY,\scriptsize REV,\scriptsize CMP,\scriptsize PAR,\scriptsize ADD,\scriptsize MOD,\scriptsize SORT,\scriptsize MUL},
    xlabel={\small Model size},
    tick label style={font=\scriptsize},
    label style={font=\small},
    y dir=reverse,
    enlargelimits=false,
    axis on top,
]
% Values are log10(emergence_step), L2 difficulty
\addplot[matrix plot*, mesh/cols=5, point meta=explicit] coordinates {
    (0,0) [2.30]  (1,0) [2.30]  (2,0) [2.30]  (3,0) [2.30]  (4,0) [2.30]
    (0,1) [2.60]  (1,1) [2.48]  (2,1) [2.48]  (3,1) [2.30]  (4,1) [2.30]
    (0,2) [2.60]  (1,2) [2.48]  (2,2) [2.30]  (3,2) [2.30]  (4,2) [2.30]
    (0,3) [2.78]  (1,3) [2.60]  (2,3) [2.48]  (3,3) [2.48]  (4,3) [2.30]
    (0,4) [3.78]  (1,4) [3.93]  (2,4) [3.85]  (3,4) [3.78]  (4,4) [3.74]
    (0,5) [4.20]  (1,5) [4.08]  (2,5) [3.94]  (3,5) [3.72]  (4,5) [3.65]
    (0,6) [3.95]  (1,6) [3.88]  (2,6) [3.81]  (3,6) [3.70]  (4,6) [3.60]
    (0,7) [4.65]  (1,7) [4.75]  (2,7) [4.68]  (3,7) [4.65]  (4,7) [4.60]
};

% Dividing line between easy and hard
\draw[white, line width=2pt] (axis cs:-0.5,3.5) -- (axis cs:4.5,3.5);

\end{axis}
\end{tikzpicture}


==> figures/fig3_layer_propagation.tex <==
% Figure 3: Top-down layer propagation (colorblind-safe, consolidated legend)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    width=0.45\textwidth,
    height=4.5cm,
    xlabel={\small Layer index},
    ylabel={\small RankMe},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small\bfseries},
    every axis plot/.append style={line width=0.9pt},
    ymin=0,
]

% At collapse minimum — define legend here and export
\nextgroupplot[title={At collapse minimum}, xmin=-0.5, xmax=7.5, xtick={0,1,...,7},
    legend to name=layerleg,
    legend style={font=\small, draw=none, legend columns=3, /tikz/every even column/.append style={column sep=6pt}},
]
\addplot[cborange, mark=*, mark size=2pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_micro_collapse.csv};
\addlegendentry{1.8M (4L)}
\addplot[cbgreen, mark=square*, mark size=2pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_small_collapse.csv};
\addlegendentry{7.4M (6L)}
\addplot[cbred, mark=triangle*, mark size=2.5pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_medium_collapse.csv};
\addlegendentry{25M (8L)}

% Post-emergence
\nextgroupplot[title={Post-emergence (+10K steps)}, xmin=-0.5, xmax=7.5, xtick={0,1,...,7}]
\addplot[cborange, mark=*, mark size=2pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_micro_post_emergence.csv};
\addplot[cbgreen, mark=square*, mark size=2pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_small_post_emergence.csv};
\addplot[cbred, mark=triangle*, mark size=2.5pt] table[x=layer, y=rankme, col sep=comma]{data/fig3_medium_post_emergence.csv};

\end{groupplot}

% Shared horizontal legend centered below
\node[anchor=north] at ([yshift=-0.8cm]$(group c1r1.south)!0.5!(group c2r1.south)$) {\ref{layerleg}};
\end{tikzpicture}


==> figures/fig4_geometric_hierarchy.tex <==
% Figure 4: Geometric hierarchy (colorblind-safe)
\begin{tikzpicture}
% Panel (a): Accuracy + normalized RankMe + LLC for MOD on nano (two y-axes)
\begin{axis}[
    name=timeline,
    width=0.52\textwidth,
    height=5cm,
    title={\small\bfseries (a) MOD on nano (405K params)},
    xlabel={\small Training step},
    ylabel={\small Accuracy},
    xmin=0, xmax=25000,
    ymin=0, ymax=1.05,
    scaled x ticks=false,
    xtick={0,5000,10000,15000,20000,25000},
    xticklabels={\scriptsize 0,\scriptsize 5K,\scriptsize 10K,\scriptsize 15K,\scriptsize 20K,\scriptsize 25K},
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis y line*=left,
    every axis plot/.append style={line width=0.8pt, mark=none},
    legend to name=hierleg,
    legend style={font=\small, draw=none, legend columns=3, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[black, line width=1pt] table[x=step, y=accuracy, col sep=comma]{data/fig4_accuracy.csv};
\addlegendentry{Accuracy}
\addlegendimage{cbblue, dashed, line width=0.8pt}
\addlegendentry{RankMe}
\addlegendimage{cbred, dotted, line width=0.9pt}
\addlegendentry{LLC}
\end{axis}

\begin{axis}[
    at={(timeline.south west)},
    anchor=south west,
    width=0.52\textwidth,
    height=5cm,
    xmin=0, xmax=25000,
    ymin=-0.05, ymax=1.05,
    scaled x ticks=false,
    axis y line*=right,
    axis x line=none,
    ylabel={\small Normalized},
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis plot/.append style={line width=0.7pt, mark=none},
]
\addplot[cbblue, dashed] table[x=step, y=rankme_norm, col sep=comma]{data/fig4_geo_normalized.csv};
\addplot[cbred, dotted, line width=0.9pt] table[x=step, y=llc_norm, col sep=comma]{data/fig4_geo_normalized.csv};
\end{axis}

% Legend below panel (a)
\node[anchor=north] at ([yshift=-0.8cm]timeline.south) {\ref{hierleg}};

% Panel (b): Precursor rate bar chart (vertical bars, right of panel a)
\begin{axis}[
    at={(timeline.south east)},
    anchor=south west,
    xshift=2.0cm,
    width=0.38\textwidth,
    height=5cm,
    title={\small\bfseries (b) Hard-task precursor rates (nano)},
    ybar,
    ymin=0, ymax=115,
    ylabel={\small Precursor rate (\%)},
    xtick={0,1,2,3,4},
    xticklabels={\scriptsize Grad\,Cov,\scriptsize Hessian,\scriptsize LLC,\scriptsize Grad\,Eff\,Rank,\scriptsize RankMe},
    xticklabel style={font=\tiny, rotate=30, anchor=east},
    tick label style={font=\scriptsize},
    label style={font=\small},
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=south},
    bar width=10pt,
    enlarge x limits=0.15,
]
\addplot[fill=cbpurple!60, draw=cbpurple, bar shift=0pt] coordinates {(0,100)};
\addplot[fill=cbyellow!60, draw=cbyellow!80!black, bar shift=0pt] coordinates {(1,100)};
\addplot[fill=cbred!60, draw=cbred, bar shift=0pt] coordinates {(2,0)};
\addplot[fill=cborange!60, draw=cborange, bar shift=0pt] coordinates {(3,38)};
\addplot[fill=cbblue!60, draw=cbblue, bar shift=0pt] coordinates {(4,100)};
\end{axis}
\end{tikzpicture}


==> figures/fig5_prediction_limits.tex <==
% Figure 5: Prediction limits (colorblind-safe)
% Fix: clearer scatter, boxed horizontal legend, proper bar spacing
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
    },
]

% Panel (a): Scatter of collapse floor vs emergence step
\nextgroupplot[
    width=0.48\textwidth,
    height=5.5cm,
    title={\small\bfseries (a) Early RankMe vs.\ emergence},
    xlabel={\small RankMe at collapse floor},
    ylabel={\small Emergence step},
    ymode=log,
    ymin=50, ymax=100000,
    xmin=0, xmax=12,
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={font=\small, at={(0.5,0.97)}, anchor=north, draw=gray!50, fill=white, fill opacity=0.9, text opacity=1, legend columns=2,
        /tikz/every even column/.append style={column sep=6pt}},
]
% Easy tasks (blue circles)
\addplot[only marks, mark=o, mark size=2.5pt, cbblue, fill=cbcyan, fill opacity=0.5]
    table[x=collapse_floor, y=emergence_step, col sep=comma]{data/fig5_scatter_easy.csv};
\addlegendentry{Easy}
% Hard tasks (red squares)
\addplot[only marks, mark=square*, mark size=2.5pt, cbred, fill=cbred, fill opacity=0.4]
    table[x=collapse_floor, y=emergence_step, col sep=comma]{data/fig5_scatter_hard.csv};
\addlegendentry{Hard}
% Reference line at 1000 steps (easy/hard boundary)
\draw[gray, dashed, line width=0.5pt] (axis cs:0,1000) -- (axis cs:12,1000);
\node[font=\tiny, gray, anchor=west] at (axis cs:8.5,1400) {1K steps};

% Panel (b): Concordance bar chart
\nextgroupplot[
    width=0.48\textwidth,
    height=5.5cm,
    title={\small\bfseries (b) Concordance stress test},
    ylabel={\small Concordance (\%)},
    ymin=0, ymax=110,
    ybar=3pt,
    bar width=18pt,
    symbolic x coords={Cross-class, Within hard, Within easy, Swap},
    xtick=data,
    xticklabel style={font=\tiny, rotate=20, anchor=east},
    tick label style={font=\scriptsize},
    label style={font=\small},
    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
    nodes near coords style={font=\tiny, anchor=south},
    enlarge x limits=0.25,
]
\addplot[fill=cbgreen!70, draw=cbgreen] coordinates {(Cross-class,93) (Within hard,69) (Within easy,52) (Swap,26)};
% 95% bootstrap CI whiskers
\addplot[black, thick, only marks, mark=-, mark size=6pt,
    error bars/.cd, y dir=both, y explicit]
    coordinates {
        (Cross-class,93) +- (0,7)
        (Within hard,69) +- (0,23)
        (Within easy,52) +- (0,13)
        (Swap,26) +- (0,15)
    };
% Chance line at 50%
\draw[gray, dashed, line width=0.5pt] (rel axis cs:0,0.455) -- (rel axis cs:1,0.455);
\node[font=\tiny, gray, anchor=south west] at (rel axis cs:0.78,0.46) {chance};

\end{groupplot}
\end{tikzpicture}


==> figures/fig6_pythia_validation.tex <==
% Figure 6: Pythia validation (colorblind-safe)
% Fix: legend outside plot in (a), fix double swatch in (b)
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
    },
]

% Panel (a): 410M RankMe trajectories
\nextgroupplot[
    width=0.52\textwidth,
    height=5.5cm,
    title={\small\bfseries (a) Pythia-410M task-specific RankMe},
    xlabel={\small Training step},
    ylabel={\small RankMe},
    xmode=log,
    xmin=1, xmax=150000,
    tick label style={font=\scriptsize},
    label style={font=\small},
    every axis plot/.append style={line width=0.6pt, mark=none},
    legend to name=pythialeg,
    legend style={font=\small, draw=none, legend columns=4,
        /tikz/every even column/.append style={column sep=5pt}},
]
\fill[gray!8] (axis cs:1,0) rectangle (axis cs:512,400);
\addplot[cbblue, solid] table[x=step, y=pile, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{pile}
\addplot[cborange, dashed] table[x=step, y=logical, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{logical}
\addplot[cbgreen, dotted, line width=0.8pt] table[x=step, y=semantic, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{semantic}
\addplot[cbred, dashdotted] table[x=step, y=factual, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{factual}
\addplot[cbpurple, densely dashed] table[x=step, y=syntactic, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{syntactic}
\addplot[cbcyan, densely dotted, line width=0.8pt] table[x=step, y=icl, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{icl}
\addplot[cbyellow!80!black, loosely dashed] table[x=step, y=arithmetic, col sep=comma]{data/fig6_pythia_410m.csv};
\addlegendentry{arith.}

% Panel (b): Final ordering comparison
\nextgroupplot[
    width=0.42\textwidth,
    height=5.5cm,
    title={\small\bfseries (b) Ordering preserved ($\rho$=1.0)},
    xlabel={\small Final RankMe},
    xbar,
    area legend,
    bar width=4pt,
    ytick={0,1,2,3,4,5,6},
    yticklabels={pile, logical, semantic, factual, syntactic, icl, arith.},
    tick label style={font=\scriptsize},
    label style={font=\small},
    y dir=reverse,
    enlarge y limits=0.12,
    legend style={font=\small, at={(0.97,0.03)}, anchor=south east, draw=none,
        fill=white, fill opacity=0.85, text opacity=1},
]
% Use explicit bar shift to avoid double swatch
\addplot[fill=cbblue!50, draw=cbblue, bar shift=-3pt]
    table[x=rankme, y=idx, col sep=comma]{data/fig6_final_160m.csv};
\addlegendentry{160M}
\addplot[fill=cborange!50, draw=cborange, bar shift=3pt]
    table[x=rankme, y=idx, col sep=comma]{data/fig6_final_410m.csv};
\addlegendentry{410M}

\end{groupplot}

% Shared legend for panel (a) below figures
\node[anchor=north] at ([yshift=-0.8cm]$(group c1r1.south)!0.5!(group c2r1.south)$) {\ref{pythialeg}};
\end{tikzpicture}

